The role of fluid friction in streamer formation and biofilm growth

Bacillus subtilis biofilms were grown in laminar channel flow at wall shear stress spanning one order of magnitude ($\tau_w = 0.068$ Pa to $\tau_w = 0.67$ Pa). We monitor, non-invasively, the evolution of the three-dimensional distribution of biofilm over seven days using optical coherence tomography (OCT). The obtained biofilms consist of many microcolonies where the characteristic colony has a base structure in the form of a leaning pillar and a streamer in the form of a thin filament that originates near the tip of the pillar. While the shape, size and distribution of these microcolonies depend on the imposed shear stress, the same structural features appear consistently for all shear stress values. The formation of streamers seems to occur after the development of a base structure, suggesting that the latter induces a curved secondary flow that triggers the formation of the streamers. Moreover, we observe that the biofilm volume grows approximately linearly over seven days for all the shear stress values, with a growth rate that is inversely proportional to the wall shear stress. We develop a simple model of friction-limited growth, which agrees with the experimental observations. The model provides physical insight into growth mechanisms and can be used to develop accurate continuum models of bacterial biofilm growth.

==> channelGrid.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8288168091904913] 
\draw   (9.5,149.5) -- (139.5,149.5) -- (139.5,179.5) -- (9.5,179.5) -- cycle ;

%Shape: Rectangle [id:dp5755510985123592] 
\draw   (149.5,149.5) -- (279.5,149.5) -- (279.5,179.5) -- (149.5,179.5) -- cycle ;

%Shape: Rectangle [id:dp03585135412835716] 
\draw   (149.5,69.5) -- (279.5,69.5) -- (279.5,99.5) -- (149.5,99.5) -- cycle ;

%Shape: Rectangle [id:dp28584420500848684] 
\draw   (289.5,69.5) -- (419.5,69.5) -- (419.5,99.5) -- (289.5,99.5) -- cycle ;

%Shape: Rectangle [id:dp7786908872862157] 
\draw   (149.5,109.5) -- (279.5,109.5) -- (279.5,139.5) -- (149.5,139.5) -- cycle ;

%Shape: Rectangle [id:dp5432860328357502] 
\draw   (429.5,149.5) -- (559.5,149.5) -- (559.5,179.5) -- (429.5,179.5) -- cycle ;

%Shape: Rectangle [id:dp3212590649602517] 
\draw   (9.5,69.5) -- (139.5,69.5) -- (139.5,99.5) -- (9.5,99.5) -- cycle ;

%Shape: Rectangle [id:dp4989772269848842] 
\draw   (429.5,69.5) -- (559.5,69.5) -- (559.5,99.5) -- (429.5,99.5) -- cycle ;

%Shape: Rectangle [id:dp5092983478592131] 
\draw   (289.5,109.5) -- (419.5,109.5) -- (419.5,139.5) -- (289.5,139.5) -- cycle ;

%Shape: Rectangle [id:dp1629453249478372] 
\draw   (429.5,109.5) -- (559.5,109.5) -- (559.5,139.5) -- (429.5,139.5) -- cycle ;

%Shape: Rectangle [id:dp4529156711303647] 
\draw   (9.5,109.5) -- (139.5,109.5) -- (139.5,139.5) -- (9.5,139.5) -- cycle ;

%Shape: Rectangle [id:dp6002941436273469] 
\draw   (289.5,149.5) -- (419.5,149.5) -- (419.5,179.5) -- (289.5,179.5) -- cycle ;

%Straight Lines [id:da7805402741781945] 
\draw    (139.5,84.5) -- (149.5,84.5) ;
%Straight Lines [id:da24047940175752136] 
\draw    (139.25,165.25) -- (149.25,165.25) ;
%Straight Lines [id:da07962186843473751] 
\draw    (139,124.5) -- (149,124.5) ;
%Straight Lines [id:da2724073197893333] 
\draw    (279.5,164.65) -- (289.5,164.65) ;
%Straight Lines [id:da03488690485554502] 
\draw    (279.25,124.65) -- (289.25,124.65) ;
%Straight Lines [id:da5277338495443229] 
\draw    (279.25,84.25) -- (289.25,84.25) ;
%Straight Lines [id:da8564481153740122] 
\draw    (418.85,84.5) -- (428.85,84.5) ;
%Straight Lines [id:da8451358358709642] 
\draw    (419.1,124.75) -- (429.1,124.75) ;
%Straight Lines [id:da4896686905771451] 
\draw    (419.6,164.5) -- (429.6,164.5) ;
%Straight Lines [id:da45068179240971284] 
\draw    (560,85.5) -- (570,85.5) ;
%Straight Lines [id:da37902398488484723] 
\draw    (559.95,125.5) -- (569.95,125.5) ;
%Straight Lines [id:da2937150818115707] 
\draw    (560,165) -- (564.7,165) -- (570,165) ;
%Straight Lines [id:da2877887837640849] 
\draw    (0,85) -- (10,85) ;
%Straight Lines [id:da4083571353391986] 
\draw    (0,165) -- (10,165) ;
%Straight Lines [id:da8395014777282812] 
\draw    (0,125) -- (10,125) ;


% Text Node
\draw (325,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=2mm};
% Text Node
\draw (45,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=2mm};
% Text Node
\draw (465,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=2mm};
% Text Node
\draw (325,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=$\sqrt{2}$mm};
% Text Node
\draw (465,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=$\sqrt{2}$mm};
% Text Node
\draw (45,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=$\sqrt{2}$mm};
% Text Node
\draw (465,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=1mm};
% Text Node
\draw (185,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=1mm};
% Text Node
\draw (325,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=1mm};
% Text Node
\draw (185,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=2mm};
% Text Node
\draw (185,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=$\sqrt{2}$mm};
% Text Node
\draw (45,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {H=1mm};


\end{tikzpicture}
}


==> figs/heightThickness.tex <==






\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da5797445477775423] 
\draw    (20.25,159.33) -- (218.36,159.33) ;
\draw [shift={(221.36,159.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5108483204113018] 
\draw    (20,159.33) -- (20,49.3) ;
\draw [shift={(20,46.3)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Polygon Curved [id:ds1856196926096787] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108.53,68.93) .. controls (128,56) and (166.73,62.87) .. (140.2,85.6) .. controls (113.67,108.33) and (109.77,124.63) .. (99,139.33) .. controls (88.23,154.03) and (85.86,159.29) .. (69,159.33) .. controls (52.14,159.38) and (78.53,159.6) .. (39,159.33) .. controls (-0.53,159.07) and (89.07,81.87) .. (108.53,68.93) -- cycle ;
%Straight Lines [id:da7773034484647589] 
\draw    (121.36,66.92) -- (121.36,72) -- (121.36,100.25) ;
\draw [shift={(121.36,103.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(121.36,63.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32054064608113864] 
\draw    (131.86,65.42) -- (131.86,156.29) ;
\draw [shift={(131.86,159.29)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(131.86,62.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6949678616334968] 
\draw    (31.13,162.5) -- (78.38,162.5) ;
\draw [shift={(78.38,162.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(31.13,162.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Shape: Polygon Curved [id:ds9172523988325942] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (170.63,66) .. controls (176.94,65.49) and (182,69) .. (203.13,68) .. controls (224.25,67) and (260,69) .. (226.38,75.75) .. controls (192.75,82.5) and (196.13,74.5) .. (174.13,75.75) .. controls (152.13,77) and (147.38,80.75) .. (148.32,73.83) .. controls (149.27,66.9) and (148.13,70.47) .. (148.13,67.47) .. controls (148.13,64.47) and (164.31,66.51) .. (170.63,66) -- cycle ;
%Straight Lines [id:da8010666576443065] 
\draw    (190,170) -- (200,160) ;
%Straight Lines [id:da9132766189628825] 
\draw    (170,169.93) -- (180,159.93) ;
%Straight Lines [id:da7860443863822386] 
\draw    (150,169.93) -- (160,159.93) ;
%Straight Lines [id:da2713922923390576] 
\draw    (130,169.93) -- (140,159.93) ;
%Straight Lines [id:da4471342695079852] 
\draw    (110,169.87) -- (120,159.87) ;
%Straight Lines [id:da7153429312755524] 
\draw    (90,169.87) -- (100,159.87) ;
%Straight Lines [id:da0016731934195642895] 
\draw    (180.38,155.5) -- (180.38,148.5) ;


% Text Node
\draw (209.75,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {x};
% Text Node
\draw (5,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {z};
% Text Node
\draw (104.75,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle T$};
% Text Node
\draw (132.25,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h$};
% Text Node
\draw (57.5,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {base};
% Text Node
\draw (24.75,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {footprint};
% Text Node
\draw (165,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {streamer};
\draw (141,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {substratum};


\end{tikzpicture}


==> figs/streamerDevelopment.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5638690540785534] 
\node [inner sep=0pt,below right,xshift=0.1\textwidth] 
                {\includegraphics[width=0.9\textwidth]{figs/streamer_development_case1-eps-converted-to.pdf}};
\draw [line width=3]    (45,23) -- (45,330) ;
\draw [shift={(45,345)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (25,-7) -- (0,0) -- (25,7) -- cycle    ;
          
% Text Node
\draw (20,200) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {$\displaystyle t\ [\si{\day}]$ };
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,350) -- (35,350) -- (35,25) -- (45,25) -- (45,350) -- (50,350) -- (40,385) -- cycle ;
% \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (30,350) -- (35,350) -- (35,25) -- (45,25) -- (45,350) -- (50,350) -- (40,385) -- cycle ;

\end{tikzpicture}

==> microcolonyShear.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Straight Lines [id:da5797445477775423] 
\draw    (32,159.33) -- (299.55,159.33) ;
\draw [shift={(302.55,159.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5108483204113018] 
\draw    (32,159.33) -- (32,12.33) ;
\draw [shift={(32,9.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Polygon Curved [id:ds1856196926096787] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (105.02,109.55) .. controls (122.6,95.8) and (159.72,94.07) .. (133.19,116.8) .. controls (106.65,139.53) and (108.1,143.3) .. (101.02,151.05) .. controls (93.94,158.8) and (95.27,159.3) .. (77.75,159.08) .. controls (60.23,158.87) and (78.27,159.3) .. (52.27,158.8) .. controls (26.27,158.3) and (87.44,123.3) .. (105.02,109.55) -- cycle ;
%Straight Lines [id:da29217223613528] 
\draw    (32,119.33) -- (50.87,119.33) ;
\draw [shift={(53.87,119.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3153212164961138] 
\draw    (32,159.33) -- (112,19.33) ;
%Straight Lines [id:da9764969089984568] 
\draw    (32,79.33) -- (74.53,79.33) ;
\draw [shift={(77.53,79.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7084663702041427] 
\draw    (32,39.33) -- (96.87,39.33) ;
\draw [shift={(99.87,39.33)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da13292263401587323] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (32.2,61.6) -- (286,61.6) ;
%Shape: Polygon Curved [id:ds4093540188464545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (261.4,68.53) .. controls (280.87,55.6) and (319.6,62.47) .. (293.07,85.2) .. controls (266.54,107.93) and (262.64,124.23) .. (251.87,138.93) .. controls (241.1,153.63) and (236.1,158.63) .. (221.87,158.93) .. controls (207.64,159.23) and (231.4,159.2) .. (191.87,158.93) .. controls (152.34,158.67) and (241.94,81.47) .. (261.4,68.53) -- cycle ;
%Straight Lines [id:da22507087579527763] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (32.28,99.6) -- (130.5,99.6) ;
%Straight Lines [id:da17236843481303465] 
\draw    (130.5,99.08) -- (130.5,83.92) ;
\draw [shift={(130.5,80.92)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7593021924011437] 
\draw    (286,62.33) -- (286,75) ;
\draw [shift={(286,78)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Polygon Curved [id:ds27348915463708856] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (177.35,88.36) .. controls (196.82,75.43) and (237.33,75.93) .. (210.8,98.66) .. controls (184.27,121.4) and (187.07,125.46) .. (176.3,140.16) .. controls (165.53,154.86) and (170.23,159.03) .. (156,159.33) .. controls (141.77,159.63) and (165.53,159.6) .. (126,159.33) .. controls (86.47,159.07) and (157.88,101.3) .. (177.35,88.36) -- cycle ;
%Straight Lines [id:da05176875923498547] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (32,79.33) -- (290,79.33) ;

% Text Node
\draw (291,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x$};
% Text Node
\draw (13,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$z$};
% Text Node
\draw (-5,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$h_{2}$};
% Text Node
\draw (47,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$u(z)$};
% Text Node
\draw (-5,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {$h_{1}$};
% Text Node
\draw (104.5,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {Growth};
% Text Node
\draw (256.75,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {Erosion};
% Text Node
\draw (-5,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$h_{max}$};


\end{tikzpicture}


==> sketch.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Rounded Same Side Corner Rect [id:dp0818603423797225] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218.94,195.34) .. controls (218.94,198.08) and (216.72,200.3) .. (213.98,200.3) -- (185.5,200.3) .. controls (182.76,200.3) and (180.54,198.08) .. (180.54,195.34) -- (180.54,175.5) .. controls (180.54,175.5) and (180.54,175.5) .. (180.54,175.5) -- (218.94,175.5) .. controls (218.94,175.5) and (218.94,175.5) .. (218.94,175.5) -- cycle ;
%Shape: Rectangle [id:dp1759558986308437] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (386.05,86.77) -- (431.47,90.35) -- (431.19,93.88) -- (385.78,90.31) -- cycle ;
%Shape: Rectangle [id:dp8912539465016367] 
\draw   (387,74.72) -- (432.42,78.3) -- (431.19,93.88) -- (385.78,90.31) -- cycle ;

%Rounded Same Side Corner Rect [id:dp8322323283688129] 
\draw   (338.07,10.8) .. controls (338.07,6.49) and (341.56,3) .. (345.87,3) -- (369.27,3) .. controls (373.57,3) and (377.07,6.49) .. (377.07,10.8) -- (377.07,43) .. controls (377.07,43) and (377.07,43) .. (377.07,43) -- (338.07,43) .. controls (338.07,43) and (338.07,43) .. (338.07,43) -- cycle ;
%Straight Lines [id:da8737904724119805] 
\draw [color={rgb, 255:red, 255; green, 3; blue, 33 }  ,draw opacity=1 ][line width=2.25]    (357.73,43.67) -- (357.73,85.41) ;
%Straight Lines [id:da284385136983505] 
\draw    (451,86.67) -- (432,86.17) ;
%Straight Lines [id:da6632075669537335] 
\draw    (200.6,68.8) -- (234.93,68.8) ;
%Rounded Same Side Corner Rect [id:dp8347456880973187] 
\draw   (220.1,193.03) .. controls (220.1,197.49) and (216.49,201.1) .. (212.03,201.1) -- (187.81,201.1) .. controls (183.35,201.1) and (179.73,197.49) .. (179.73,193.03) -- (179.73,152.5) .. controls (179.73,152.5) and (179.73,152.5) .. (179.73,152.5) -- (220.1,152.5) .. controls (220.1,152.5) and (220.1,152.5) .. (220.1,152.5) -- cycle ;
%Shape: Circle [id:dp1342499502855462] 
\draw   (308.5,186.83) .. controls (308.5,173.39) and (319.39,162.5) .. (332.83,162.5) .. controls (346.27,162.5) and (357.17,173.39) .. (357.17,186.83) .. controls (357.17,200.27) and (346.27,211.17) .. (332.83,211.17) .. controls (319.39,211.17) and (308.5,200.27) .. (308.5,186.83) -- cycle ;
%Shape: Circle [id:dp38310477656782105] 
\draw   (320.67,174.67) .. controls (320.67,167.95) and (326.11,162.5) .. (332.83,162.5) .. controls (339.55,162.5) and (345,167.95) .. (345,174.67) .. controls (345,181.39) and (339.55,186.83) .. (332.83,186.83) .. controls (326.11,186.83) and (320.67,181.39) .. (320.67,174.67) -- cycle ;
%Shape: Circle [id:dp06438129286331307] 
\draw   (320.67,199) .. controls (320.67,192.28) and (326.11,186.83) .. (332.83,186.83) .. controls (339.55,186.83) and (345,192.28) .. (345,199) .. controls (345,205.72) and (339.55,211.17) .. (332.83,211.17) .. controls (326.11,211.17) and (320.67,205.72) .. (320.67,199) -- cycle ;

%Straight Lines [id:da6895907609983611] 
\draw    (357.17,187.33) -- (451,187.33) ;
%Straight Lines [id:da7081918932610195] 
\draw    (451,187.33) -- (451,107.2) -- (451,86.67) ;
%Straight Lines [id:da38730663505390783] 
\draw    (200.6,68.8) -- (200.07,152.17) ;
%Straight Lines [id:da8570162868873181] 
\draw    (220.5,186.5) -- (308.5,186.5) ;
\draw [shift={(269.5,186.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Same Side Corner Rect [id:dp7123202994514375] 
\draw   (73.48,150.35) .. controls (73.49,154.77) and (69.92,158.36) .. (65.5,158.37) -- (11.5,158.48) .. controls (7.08,158.49) and (3.49,154.92) .. (3.48,150.5) -- (3.42,118.5) .. controls (3.42,118.5) and (3.42,118.5) .. (3.42,118.5) -- (73.42,118.35) .. controls (73.42,118.35) and (73.42,118.35) .. (73.42,118.35) -- cycle ;
%Shape: Circle [id:dp594163251102003] 
\draw   (103.5,138.5) .. controls (103.5,124.69) and (114.69,113.5) .. (128.5,113.5) .. controls (142.31,113.5) and (153.5,124.69) .. (153.5,138.5) .. controls (153.5,152.31) and (142.31,163.5) .. (128.5,163.5) .. controls (114.69,163.5) and (103.5,152.31) .. (103.5,138.5) -- cycle ;
%Shape: Ellipse [id:dp44743432620975554] 
\draw   (107.82,146.23) .. controls (107.82,142.42) and (110.91,139.34) .. (114.72,139.34) .. controls (118.52,139.34) and (121.61,142.42) .. (121.61,146.23) .. controls (121.61,150.04) and (118.52,153.12) .. (114.72,153.12) .. controls (110.91,153.12) and (107.82,150.04) .. (107.82,146.23) -- cycle ;
%Shape: Ellipse [id:dp45536749559118994] 
\draw   (135.39,146.23) .. controls (135.39,142.42) and (138.48,139.34) .. (142.28,139.34) .. controls (146.09,139.34) and (149.18,142.42) .. (149.18,146.23) .. controls (149.18,150.04) and (146.09,153.12) .. (142.28,153.12) .. controls (138.48,153.12) and (135.39,150.04) .. (135.39,146.23) -- cycle ;
%Shape: Ellipse [id:dp212224547765979] 
\draw   (121.95,122.11) .. controls (121.95,118.3) and (125.04,115.22) .. (128.84,115.22) .. controls (132.65,115.22) and (135.74,118.3) .. (135.74,122.11) .. controls (135.74,125.92) and (132.65,129) .. (128.84,129) .. controls (125.04,129) and (121.95,125.92) .. (121.95,122.11) -- cycle ;
%Shape: Boxed Line [id:dp6988915923797548] 
\draw    (114.72,153.12) -- (142.28,153.12) ;
%Shape: Boxed Line [id:dp019877038106936862] 
\draw    (134.41,118.25) -- (148.19,142.13) ;
%Shape: Boxed Line [id:dp7182733365282762] 
\draw    (108.66,142.76) -- (122.44,118.88) ;

%Straight Lines [id:da5543613813398355] 
\draw    (73.5,138.5) -- (103.5,138.5) ;
\draw [shift={(93.5,138.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7714702174309912] 
\draw    (153.5,138.5) -- (193.5,138.5) ;
%Straight Lines [id:da5641098030558773] 
\draw    (193.5,138.5) -- (193.58,152.3) ;
%Rounded Same Side Corner Rect [id:dp8457985725772935] 
\draw   (151.34,231.14) .. controls (151.34,235.56) and (147.76,239.14) .. (143.34,239.14) -- (89.34,239.14) .. controls (84.92,239.14) and (81.34,235.56) .. (81.34,231.14) -- (81.34,199.14) .. controls (81.34,199.14) and (81.34,199.14) .. (81.34,199.14) -- (151.34,199.14) .. controls (151.34,199.14) and (151.34,199.14) .. (151.34,199.14) -- cycle ;
%Straight Lines [id:da7359639171735284] 
\draw    (180.54,175.5) -- (124.54,175.5) ;
\draw [shift={(147.54,175.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da31551620151575255] 
\draw    (124.54,175.5) -- (124.54,199.14) ;
%Shape: Rectangle [id:dp48850521267847047] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (233.89,74.11) -- (279.3,77.68) -- (279.03,81.21) -- (233.61,77.64) -- cycle ;
%Shape: Rectangle [id:dp5538996589205789] 
\draw   (234.84,62.06) -- (280.25,65.63) -- (279.03,81.21) -- (233.61,77.64) -- cycle ;

%Shape: Rectangle [id:dp916004060954603] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (284.39,78.44) -- (329.8,82.01) -- (329.53,85.55) -- (284.11,81.97) -- cycle ;
%Shape: Rectangle [id:dp8001623776251982] 
\draw   (285.34,66.39) -- (330.75,69.96) -- (329.53,85.55) -- (284.11,81.97) -- cycle ;

%Shape: Rectangle [id:dp3425721210032123] 
\draw  [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (334.72,82.61) -- (380.14,86.18) -- (379.86,89.71) -- (334.44,86.14) -- cycle ;
%Shape: Rectangle [id:dp5787257626905363] 
\draw   (335.67,70.56) -- (381.09,74.13) -- (379.86,89.71) -- (334.44,86.14) -- cycle ;

%Straight Lines [id:da16033760781618056] 
\draw    (279.34,73.14) -- (284.9,73.95) ;
%Straight Lines [id:da9697300523718206] 
\draw    (330.09,77.89) -- (335.65,78.7) ;
%Straight Lines [id:da25797059320851523] 
\draw    (380.59,82.14) -- (386.15,82.95) ;

% Text Node
\draw (93.34,209.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {Waste};
% Text Node
\draw (9.34,126.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {Medium};
% Text Node
\draw (89.5,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {Feed pump};
% Text Node
\draw (289.67,210.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gear pump};
% Text Node
\draw (340,10.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {OCT};
% Text Node
\draw (164.83,209.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Reservoir};
% Text Node
\draw (295.33,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {Flow cells};


\end{tikzpicture}

